A cross-validation check in the covariance analysis of isospin sensitive observables from heavy ion collision

This paper focuses on two problems. The first is related to the consistency checks of the complete correlation coefficients between two groups of variables obtained in Phys. Lett. B 749, 262 (2015). The first group collects parameters that describe properties of nuclear matter referring to the transport model involved. The second one is a group of observables adopted in the heavy ion collision experiments. The second problem concerns the method of determining the values of pure correlations between some variables in heavy ion collision. The application of this method for the analysis of the correlations of the isospin sensitive variables is pointed out.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
0
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

